Reward Testing Equivalences for Processes

May and must testing were introduced by De Nicola and Hennessy to define semantic equivalences on processes. May-testing equivalence exactly captures safety properties, and must-testing equivalence liveness properties. This paper proposes reward testing and shows that the resulting semantic equivalence also captures conditional liveness properties. It is strictly finer than both the may- and must-testing equivalence.

==> conditional.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 419 450 50 50 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 0.419in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 284 513}%
    \special{pa 383 485}%
    \special{pa 309 556}%
    \special{pa 284 513}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 383 415}%
    \special{pa 269 200}%
    \special{pa 69 200}%
    \special{pa -30 450}%
    \special{pa 119 600}%
    \special{pa 269 550}%
    \special{pa 375 490}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.150in
    \rlap{\kern 0.019in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 919 450 50 50 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 769 425}%
    \special{pa 869 450}%
    \special{pa 769 475}%
    \special{pa 769 425}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 469 450}%
    \special{pa 769 450}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \special{ar 1419 450 50 50 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1269 425}%
    \special{pa 1369 450}%
    \special{pa 1269 475}%
    \special{pa 1269 425}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 969 450}%
    \special{pa 1269 450}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 1.169in\lower\graphtemp\hbox to 0pt{\hss $g$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 1.919in\lower\graphtemp\hbox to 0pt{\hss $\Mayeq$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 1.934in\lower\graphtemp\hbox to 0pt{\hss $\Musteq$\hss}}%
    \special{ar 2919 450 50 50 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 2.919in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2784 513}%
    \special{pa 2883 485}%
    \special{pa 2809 556}%
    \special{pa 2784 513}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2883 415}%
    \special{pa 2769 200}%
    \special{pa 2569 200}%
    \special{pa 2469 450}%
    \special{pa 2619 600}%
    \special{pa 2769 550}%
    \special{pa 2875 490}%
    \special{sp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.150in
    \rlap{\kern 2.519in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \special{ar 3419 450 50 50 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3269 425}%
    \special{pa 3369 450}%
    \special{pa 3269 475}%
    \special{pa 3269 425}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2969 450}%
    \special{pa 3269 450}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 3.169in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \special{ar 3919 450 50 50 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3769 425}%
    \special{pa 3869 450}%
    \special{pa 3769 475}%
    \special{pa 3769 425}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3469 450}%
    \special{pa 3769 450}%
    \special{fp}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 3.669in\lower\graphtemp\hbox to 0pt{\hss $g$\hss}}%
    \special{ar 3219 50 50 50 0 6.28319}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3109 155}%
    \special{pa 3189 90}%
    \special{pa 3149 185}%
    \special{pa 3109 155}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2949 410}%
    \special{pa 3129 170}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 3.069in\lower\graphtemp\hbox to 0pt{\hss $c~~~~~$\hss}}%
    \hbox{\vrule depth0.575in width0pt height 0pt}%
    \kern 3.969in
  }%
}%


==> testingspectrum.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.400in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss ${\Mayleq^{-1}} = {\Mustleq^{\rm dual}} = {\sqsubseteq_{\fpnpr}} = {\sqsubseteq_{\it T}} = {\sqsubseteq_{\it safety}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.700in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss ${\sqsubseteq_{\npr}} = {\sqsubseteq_{\it T}^\infty}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 25 1200}%
    \special{pa 0 1300}%
    \special{pa -24 1200}%
    \special{pa 25 1200}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 0 800}%
    \special{pa 0 1200}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss ${\sqsubseteq_{\rm reward}} = {\sqsubseteq_{\it NDFD}} = {\sqsubseteq_{\textit{\scriptsize lt-properties}}}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 135 542}%
    \special{pa 50 600}%
    \special{pa 98 509}%
    \special{pa 135 542}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 500 100}%
    \special{pa 117 526}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.200in
    \rlap{\kern 2.500in\lower\graphtemp\hbox to 0pt{\hss ${\Mustleq} = {\sqsubseteq_{\nnr}} = {\sqsubseteq_{\it FDI}^\bot} = {\sqsubseteq_{\it liveness}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.600in
    \rlap{\kern 2.000in\lower\graphtemp\hbox to 0pt{\hss ${\sqsubseteq_{\fpr}} = {\sqsubseteq_{\it FDI}^d} = {\sqsubseteq_{\it cond.\ liveness}}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2460 1005}%
    \special{pa 2500 1100}%
    \special{pa 2420 1035}%
    \special{pa 2460 1005}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2200 700}%
    \special{pa 2440 1020}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 302 1288}%
    \special{pa 200 1300}%
    \special{pa 285 1241}%
    \special{pa 302 1288}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1800 700}%
    \special{pa 294 1265}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1815 412}%
    \special{pa 1900 470}%
    \special{pa 1798 459}%
    \special{pa 1815 412}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 900 100}%
    \special{pa 1806 435}%
    \special{fp}%
    \hbox{\vrule depth1.400in width0pt height 0pt}%
    \kern 2.500in
  }%
}%

